Representing Random Utility Choice Models with Neural Networks

Motivated by the successes of deep learning, we propose a class of neural network-based discrete choice models, called RUMnets, inspired by the random utility maximization (RUM) framework. This model formulates the agents' random utility function using a sample average approximation. We show that RUMnets sharply approximate the class of RUM discrete choice models: any model derived from random utility maximization has choice probabilities that can be approximated arbitrarily closely by a RUMnet. Reciprocally, any RUMnet is consistent with the RUM principle. Our approach is closely related to ranking-based models and mixtures of multinomial logits proposed in previous literature, in a more general contextual setting. We derive an upper bound on the generalization error of RUMnets fitted on choice data, and provide theoretical insights on their ability to predict choices on new, unseen data depending on critical parameters of the dataset and architecture. The models are estimated by leveraging open-source libraries for training neural networks. We find that RUMnets are competitive against several choice modeling and machine learning methods in terms of predictive accuracy on two real-world datasets. We also conduct synthetic experiments that isolate the effects of each component of the architecture.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.55]

\newcommand{\probaTrain}{
( 0.00000 , 0.01207 )
( 0.00303 , 0.01290 )
( 0.00606 , 0.01400 )
( 0.00909 , 0.01547 )
( 0.01212 , 0.01740 )
( 0.01515 , 0.01993 )
( 0.01818 , 0.02324 )
( 0.02121 , 0.02746 )
( 0.02424 , 0.03277 )
( 0.02727 , 0.03938 )
( 0.03030 , 0.04753 )
( 0.03333 , 0.05746 )
( 0.03636 , 0.06941 )
( 0.03939 , 0.08363 )
( 0.04242 , 0.10033 )
( 0.04545 , 0.11969 )
( 0.04848 , 0.14183 )
( 0.05152 , 0.16678 )
( 0.05455 , 0.19451 )
( 0.05758 , 0.22486 )
( 0.06061 , 0.25758 )
( 0.06364 , 0.29232 )
( 0.06667 , 0.32866 )
( 0.06970 , 0.36609 )
( 0.07273 , 0.40410 )
( 0.07576 , 0.44218 )
( 0.07879 , 0.47981 )
( 0.08182 , 0.51655 )
( 0.08485 , 0.55203 )
( 0.08788 , 0.58592 )
( 0.09091 , 0.61802 )
( 0.09394 , 0.64816 )
( 0.09697 , 0.67625 )
( 0.10000 , 0.70218 )
( 0.10303 , 0.72593 )
( 0.10606 , 0.74760 )
( 0.10909 , 0.76731 )
( 0.11212 , 0.78521 )
( 0.11515 , 0.80143 )
( 0.11818 , 0.81612 )
( 0.12121 , 0.82941 )
( 0.12424 , 0.84144 )
( 0.12727 , 0.85232 )
( 0.13030 , 0.86218 )
( 0.13333 , 0.87110 )
( 0.13636 , 0.87919 )
( 0.13939 , 0.88654 )
( 0.14242 , 0.89320 )
( 0.14545 , 0.89927 )
( 0.14848 , 0.90479 )
( 0.15152 , 0.90983 )
( 0.15455 , 0.91443 )
( 0.15758 , 0.91863 )
( 0.16061 , 0.92248 )
( 0.16364 , 0.92601 )
( 0.16667 , 0.92925 )
( 0.16970 , 0.93223 )
( 0.17273 , 0.93498 )
( 0.17576 , 0.93751 )
( 0.17879 , 0.93985 )
( 0.18182 , 0.94201 )
( 0.18485 , 0.94401 )
( 0.18788 , 0.94587 )
( 0.19091 , 0.94760 )
( 0.19394 , 0.94920 )
( 0.19697 , 0.95069 )
( 0.20000 , 0.95208 )
( 0.20303 , 0.95338 )
( 0.20606 , 0.95460 )
( 0.20909 , 0.95573 )
( 0.21212 , 0.95680 )
( 0.21515 , 0.95780 )
( 0.21818 , 0.95873 )
( 0.22121 , 0.95961 )
( 0.22424 , 0.96044 )
( 0.22727 , 0.96122 )
( 0.23030 , 0.96196 )
( 0.23333 , 0.96266 )
( 0.23636 , 0.96331 )
( 0.23939 , 0.96393 )
( 0.24242 , 0.96452 )
( 0.24545 , 0.96508 )
( 0.24848 , 0.96561 )
( 0.25152 , 0.96611 )
( 0.25455 , 0.96659 )
( 0.25758 , 0.96704 )
( 0.26061 , 0.96747 )
( 0.26364 , 0.96788 )
( 0.26667 , 0.96827 )
( 0.26970 , 0.96865 )
( 0.27273 , 0.96900 )
( 0.27576 , 0.96934 )
( 0.27879 , 0.96967 )
( 0.28182 , 0.96998 )
( 0.28485 , 0.97028 )
( 0.28788 , 0.97056 )
( 0.29091 , 0.97084 )
( 0.29394 , 0.97110 )
( 0.29697 , 0.97135 )
( 0.30000 , 0.97159 )
}
\newcommand{\probaSM}{
( 0.00000 , 0.97822 )
( 0.00303 , 0.97739 )
( 0.00606 , 0.97628 )
( 0.00909 , 0.97482 )
( 0.01212 , 0.97289 )
( 0.01515 , 0.97035 )
( 0.01818 , 0.96704 )
( 0.02121 , 0.96282 )
( 0.02424 , 0.95751 )
( 0.02727 , 0.95089 )
( 0.03030 , 0.94273 )
( 0.03333 , 0.93279 )
( 0.03636 , 0.92083 )
( 0.03939 , 0.90660 )
( 0.04242 , 0.88989 )
( 0.04545 , 0.87051 )
( 0.04848 , 0.84836 )
( 0.05152 , 0.82338 )
( 0.05455 , 0.79563 )
( 0.05758 , 0.76526 )
( 0.06061 , 0.73251 )
( 0.06364 , 0.69774 )
( 0.06667 , 0.66138 )
( 0.06970 , 0.62391 )
( 0.07273 , 0.58587 )
( 0.07576 , 0.54777 )
( 0.07879 , 0.51011 )
( 0.08182 , 0.47333 )
( 0.08485 , 0.43783 )
( 0.08788 , 0.40390 )
( 0.09091 , 0.37178 )
( 0.09394 , 0.34162 )
( 0.09697 , 0.31350 )
( 0.10000 , 0.28755 )
( 0.10303 , 0.26378 )
( 0.10606 , 0.24210 )
( 0.10909 , 0.22237 )
( 0.11212 , 0.20446 )
( 0.11515 , 0.18823 )
( 0.11818 , 0.17352 )
( 0.12121 , 0.16022 )
( 0.12424 , 0.14818 )
( 0.12727 , 0.13729 )
( 0.13030 , 0.12743 )
( 0.13333 , 0.11850 )
( 0.13636 , 0.11040 )
( 0.13939 , 0.10305 )
( 0.14242 , 0.09638 )
( 0.14545 , 0.09031 )
( 0.14848 , 0.08478 )
( 0.15152 , 0.07974 )
( 0.15455 , 0.07514 )
( 0.15758 , 0.07093 )
( 0.16061 , 0.06708 )
( 0.16364 , 0.06354 )
( 0.16667 , 0.06030 )
( 0.16970 , 0.05732 )
( 0.17273 , 0.05457 )
( 0.17576 , 0.05203 )
( 0.17879 , 0.04969 )
( 0.18182 , 0.04753 )
( 0.18485 , 0.04553 )
( 0.18788 , 0.04367 )
( 0.19091 , 0.04194 )
( 0.19394 , 0.04034 )
( 0.19697 , 0.03884 )
( 0.20000 , 0.03745 )
( 0.20303 , 0.03615 )
( 0.20606 , 0.03493 )
( 0.20909 , 0.03380 )
( 0.21212 , 0.03273 )
( 0.21515 , 0.03173 )
( 0.21818 , 0.03080 )
( 0.22121 , 0.02991 )
( 0.22424 , 0.02908 )
( 0.22727 , 0.02830 )
( 0.23030 , 0.02757 )
( 0.23333 , 0.02687 )
( 0.23636 , 0.02621 )
( 0.23939 , 0.02559 )
( 0.24242 , 0.02500 )
( 0.24545 , 0.02444 )
( 0.24848 , 0.02392 )
( 0.25152 , 0.02341 )
( 0.25455 , 0.02294 )
( 0.25758 , 0.02248 )
( 0.26061 , 0.02205 )
( 0.26364 , 0.02164 )
( 0.26667 , 0.02125 )
( 0.26970 , 0.02088 )
( 0.27273 , 0.02052 )
( 0.27576 , 0.02018 )
( 0.27879 , 0.01985 )
( 0.28182 , 0.01954 )
( 0.28485 , 0.01924 )
( 0.28788 , 0.01896 )
( 0.29091 , 0.01868 )
( 0.29394 , 0.01842 )
( 0.29697 , 0.01817 )
( 0.30000 , 0.01792 )
}
\newcommand{\probaCar}{
( 0.00000 , 0.00971 )
( 0.00303 , 0.00971 )
( 0.00606 , 0.00971 )
( 0.00909 , 0.00971 )
( 0.01212 , 0.00971 )
( 0.01515 , 0.00972 )
( 0.01818 , 0.00972 )
( 0.02121 , 0.00972 )
( 0.02424 , 0.00973 )
( 0.02727 , 0.00973 )
( 0.03030 , 0.00974 )
( 0.03333 , 0.00975 )
( 0.03636 , 0.00976 )
( 0.03939 , 0.00977 )
( 0.04242 , 0.00978 )
( 0.04545 , 0.00980 )
( 0.04848 , 0.00981 )
( 0.05152 , 0.00983 )
( 0.05455 , 0.00986 )
( 0.05758 , 0.00988 )
( 0.06061 , 0.00991 )
( 0.06364 , 0.00994 )
( 0.06667 , 0.00997 )
( 0.06970 , 0.01000 )
( 0.07273 , 0.01003 )
( 0.07576 , 0.01006 )
( 0.07879 , 0.01009 )
( 0.08182 , 0.01012 )
( 0.08485 , 0.01014 )
( 0.08788 , 0.01017 )
( 0.09091 , 0.01020 )
( 0.09394 , 0.01022 )
( 0.09697 , 0.01024 )
( 0.10000 , 0.01027 )
( 0.10303 , 0.01028 )
( 0.10606 , 0.01030 )
( 0.10909 , 0.01032 )
( 0.11212 , 0.01033 )
( 0.11515 , 0.01035 )
( 0.11818 , 0.01036 )
( 0.12121 , 0.01037 )
( 0.12424 , 0.01038 )
( 0.12727 , 0.01039 )
( 0.13030 , 0.01039 )
( 0.13333 , 0.01040 )
( 0.13636 , 0.01041 )
( 0.13939 , 0.01041 )
( 0.14242 , 0.01042 )
( 0.14545 , 0.01042 )
( 0.14848 , 0.01043 )
( 0.15152 , 0.01043 )
( 0.15455 , 0.01044 )
( 0.15758 , 0.01044 )
( 0.16061 , 0.01044 )
( 0.16364 , 0.01045 )
( 0.16667 , 0.01045 )
( 0.16970 , 0.01045 )
( 0.17273 , 0.01045 )
( 0.17576 , 0.01045 )
( 0.17879 , 0.01046 )
( 0.18182 , 0.01046 )
( 0.18485 , 0.01046 )
( 0.18788 , 0.01046 )
( 0.19091 , 0.01046 )
( 0.19394 , 0.01046 )
( 0.19697 , 0.01046 )
( 0.20000 , 0.01047 )
( 0.20303 , 0.01047 )
( 0.20606 , 0.01047 )
( 0.20909 , 0.01047 )
( 0.21212 , 0.01047 )
( 0.21515 , 0.01047 )
( 0.21818 , 0.01047 )
( 0.22121 , 0.01047 )
( 0.22424 , 0.01047 )
( 0.22727 , 0.01047 )
( 0.23030 , 0.01047 )
( 0.23333 , 0.01047 )
( 0.23636 , 0.01048 )
( 0.23939 , 0.01048 )
( 0.24242 , 0.01048 )
( 0.24545 , 0.01048 )
( 0.24848 , 0.01048 )
( 0.25152 , 0.01048 )
( 0.25455 , 0.01048 )
( 0.25758 , 0.01048 )
( 0.26061 , 0.01048 )
( 0.26364 , 0.01048 )
( 0.26667 , 0.01048 )
( 0.26970 , 0.01048 )
( 0.27273 , 0.01048 )
( 0.27576 , 0.01048 )
( 0.27879 , 0.01048 )
( 0.28182 , 0.01048 )
( 0.28485 , 0.01048 )
( 0.28788 , 0.01048 )
( 0.29091 , 0.01048 )
( 0.29394 , 0.01048 )
( 0.29697 , 0.01048 )
( 0.30000 , 0.01048 )
}

     \begin{axis}[xlabel={Cost of Swissmetro}, ylabel={Choice probability}, axis y line=left, axis x line=bottom, xmin=0, xmax=0.3, ymin=0, ymax=1,legend pos=north east,
        xtick=\empty,
	    xtick pos=bottom,
	    extra x ticks={0.1,0.2,0.3},
		extra x tick style={grid=none},
	    extra x tick labels={0.1,0.2,0.3},] 
        \addplot[smooth,blue,very thick] coordinates {\probaTrain};
         \addlegendentry{Train}
       \addplot[smooth,orange,very thick] coordinates {\probaSM};
        \addlegendentry{SwissMetro}
        \addplot[smooth,black!40!green,very thick] coordinates {\probaCar};
        \addlegendentry{Car}
        \end{axis}
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]

\newcommand{\probaTrain}{
( 0.00000 , 0.22127 )
( 0.00303 , 0.28642 )
( 0.00606 , 0.36150 )
( 0.00909 , 0.44337 )
( 0.01212 , 0.52755 )
( 0.01515 , 0.60871 )
( 0.01818 , 0.68227 )
( 0.02121 , 0.74578 )
( 0.02424 , 0.79848 )
( 0.02727 , 0.84085 )
( 0.03030 , 0.87411 )
( 0.03333 , 0.89979 )
( 0.03636 , 0.91939 )
( 0.03939 , 0.93424 )
( 0.04242 , 0.94544 )
( 0.04545 , 0.95388 )
( 0.04848 , 0.96024 )
( 0.05152 , 0.96503 )
( 0.05455 , 0.96865 )
( 0.05758 , 0.97140 )
( 0.06061 , 0.97348 )
( 0.06364 , 0.97507 )
( 0.06667 , 0.97629 )
( 0.06970 , 0.97723 )
( 0.07273 , 0.97795 )
( 0.07576 , 0.97851 )
( 0.07879 , 0.97894 )
( 0.08182 , 0.97928 )
( 0.08485 , 0.97954 )
( 0.08788 , 0.97975 )
( 0.09091 , 0.97992 )
( 0.09394 , 0.98005 )
( 0.09697 , 0.98015 )
( 0.10000 , 0.98023 )
( 0.10303 , 0.98030 )
( 0.10606 , 0.98035 )
( 0.10909 , 0.98039 )
( 0.11212 , 0.98043 )
( 0.11515 , 0.98045 )
( 0.11818 , 0.98048 )
( 0.12121 , 0.98050 )
( 0.12424 , 0.98051 )
( 0.12727 , 0.98052 )
( 0.13030 , 0.98053 )
( 0.13333 , 0.98054 )
( 0.13636 , 0.98055 )
( 0.13939 , 0.98055 )
( 0.14242 , 0.98056 )
( 0.14545 , 0.98056 )
( 0.14848 , 0.98056 )
( 0.15152 , 0.98057 )
( 0.15455 , 0.98057 )
( 0.15758 , 0.98057 )
( 0.16061 , 0.98057 )
( 0.16364 , 0.98057 )
( 0.16667 , 0.98058 )
( 0.16970 , 0.98058 )
( 0.17273 , 0.98058 )
( 0.17576 , 0.98058 )
( 0.17879 , 0.98058 )
( 0.18182 , 0.98058 )
( 0.18485 , 0.98058 )
( 0.18788 , 0.98058 )
( 0.19091 , 0.98058 )
( 0.19394 , 0.98058 )
( 0.19697 , 0.98058 )
( 0.20000 , 0.98058 )
( 0.20303 , 0.98058 )
( 0.20606 , 0.98058 )
( 0.20909 , 0.98058 )
( 0.21212 , 0.98058 )
( 0.21515 , 0.98058 )
( 0.21818 , 0.98058 )
( 0.22121 , 0.98058 )
( 0.22424 , 0.98058 )
( 0.22727 , 0.98058 )
( 0.23030 , 0.98058 )
( 0.23333 , 0.98058 )
( 0.23636 , 0.98058 )
( 0.23939 , 0.98058 )
( 0.24242 , 0.98058 )
( 0.24545 , 0.98058 )
( 0.24848 , 0.98058 )
( 0.25152 , 0.98058 )
( 0.25455 , 0.98058 )
( 0.25758 , 0.98058 )
( 0.26061 , 0.98058 )
( 0.26364 , 0.98058 )
( 0.26667 , 0.98058 )
( 0.26970 , 0.98058 )
( 0.27273 , 0.98058 )
( 0.27576 , 0.98058 )
( 0.27879 , 0.98058 )
( 0.28182 , 0.98058 )
( 0.28485 , 0.98058 )
( 0.28788 , 0.98058 )
( 0.29091 , 0.98058 )
( 0.29394 , 0.98058 )
( 0.29697 , 0.98058 )
( 0.30000 , 0.98058 )
}
\newcommand{\probaSM}{
( 0.00000 , 0.76902 )
( 0.00303 , 0.70387 )
( 0.00606 , 0.62879 )
( 0.00909 , 0.54692 )
( 0.01212 , 0.46274 )
( 0.01515 , 0.38158 )
( 0.01818 , 0.30803 )
( 0.02121 , 0.24451 )
( 0.02424 , 0.19181 )
( 0.02727 , 0.14944 )
( 0.03030 , 0.11618 )
( 0.03333 , 0.09050 )
( 0.03636 , 0.07090 )
( 0.03939 , 0.05605 )
( 0.04242 , 0.04485 )
( 0.04545 , 0.03641 )
( 0.04848 , 0.03005 )
( 0.05152 , 0.02526 )
( 0.05455 , 0.02164 )
( 0.05758 , 0.01890 )
( 0.06061 , 0.01681 )
( 0.06364 , 0.01522 )
( 0.06667 , 0.01400 )
( 0.06970 , 0.01307 )
( 0.07273 , 0.01234 )
( 0.07576 , 0.01179 )
( 0.07879 , 0.01135 )
( 0.08182 , 0.01101 )
( 0.08485 , 0.01075 )
( 0.08788 , 0.01054 )
( 0.09091 , 0.01038 )
( 0.09394 , 0.01025 )
( 0.09697 , 0.01014 )
( 0.10000 , 0.01006 )
( 0.10303 , 0.00999 )
( 0.10606 , 0.00994 )
( 0.10909 , 0.00990 )
( 0.11212 , 0.00986 )
( 0.11515 , 0.00984 )
( 0.11818 , 0.00981 )
( 0.12121 , 0.00980 )
( 0.12424 , 0.00978 )
( 0.12727 , 0.00977 )
( 0.13030 , 0.00976 )
( 0.13333 , 0.00975 )
( 0.13636 , 0.00974 )
( 0.13939 , 0.00974 )
( 0.14242 , 0.00973 )
( 0.14545 , 0.00973 )
( 0.14848 , 0.00973 )
( 0.15152 , 0.00972 )
( 0.15455 , 0.00972 )
( 0.15758 , 0.00972 )
( 0.16061 , 0.00972 )
( 0.16364 , 0.00972 )
( 0.16667 , 0.00972 )
( 0.16970 , 0.00971 )
( 0.17273 , 0.00971 )
( 0.17576 , 0.00971 )
( 0.17879 , 0.00971 )
( 0.18182 , 0.00971 )
( 0.18485 , 0.00971 )
( 0.18788 , 0.00971 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}
\newcommand{\probaCar}{
( 0.00000 , 0.00971 )
( 0.00303 , 0.00971 )
( 0.00606 , 0.00971 )
( 0.00909 , 0.00971 )
( 0.01212 , 0.00971 )
( 0.01515 , 0.00971 )
( 0.01818 , 0.00971 )
( 0.02121 , 0.00971 )
( 0.02424 , 0.00971 )
( 0.02727 , 0.00971 )
( 0.03030 , 0.00971 )
( 0.03333 , 0.00971 )
( 0.03636 , 0.00971 )
( 0.03939 , 0.00971 )
( 0.04242 , 0.00971 )
( 0.04545 , 0.00971 )
( 0.04848 , 0.00971 )
( 0.05152 , 0.00971 )
( 0.05455 , 0.00971 )
( 0.05758 , 0.00971 )
( 0.06061 , 0.00971 )
( 0.06364 , 0.00971 )
( 0.06667 , 0.00971 )
( 0.06970 , 0.00971 )
( 0.07273 , 0.00971 )
( 0.07576 , 0.00971 )
( 0.07879 , 0.00971 )
( 0.08182 , 0.00971 )
( 0.08485 , 0.00971 )
( 0.08788 , 0.00971 )
( 0.09091 , 0.00971 )
( 0.09394 , 0.00971 )
( 0.09697 , 0.00971 )
( 0.10000 , 0.00971 )
( 0.10303 , 0.00971 )
( 0.10606 , 0.00971 )
( 0.10909 , 0.00971 )
( 0.11212 , 0.00971 )
( 0.11515 , 0.00971 )
( 0.11818 , 0.00971 )
( 0.12121 , 0.00971 )
( 0.12424 , 0.00971 )
( 0.12727 , 0.00971 )
( 0.13030 , 0.00971 )
( 0.13333 , 0.00971 )
( 0.13636 , 0.00971 )
( 0.13939 , 0.00971 )
( 0.14242 , 0.00971 )
( 0.14545 , 0.00971 )
( 0.14848 , 0.00971 )
( 0.15152 , 0.00971 )
( 0.15455 , 0.00971 )
( 0.15758 , 0.00971 )
( 0.16061 , 0.00971 )
( 0.16364 , 0.00971 )
( 0.16667 , 0.00971 )
( 0.16970 , 0.00971 )
( 0.17273 , 0.00971 )
( 0.17576 , 0.00971 )
( 0.17879 , 0.00971 )
( 0.18182 , 0.00971 )
( 0.18485 , 0.00971 )
( 0.18788 , 0.00971 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}

     \begin{axis}[xlabel={Cost of Swissmetro}, ylabel={Choice probability}, axis y line=left, axis x line=bottom, xmin=0, xmax=0.3, ymin=0, ymax=1,legend pos=north east,
        xtick=\empty,
	    xtick pos=bottom,
	    extra x ticks={0.1,0.2,0.3},
		extra x tick style={grid=none},
	    extra x tick labels={0.1,0.2,0.3},] 
        \addplot[smooth,blue,very thick] coordinates {\probaTrain};
         \addlegendentry{Train}
       \addplot[smooth,orange,very thick] coordinates {\probaSM};
        \addlegendentry{SwissMetro}
        \addplot[smooth,black!40!green,very thick] coordinates {\probaCar};
        \addlegendentry{Car}
        \end{axis}
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]

\newcommand{\probaTrain}{
( 0.00000 , 0.00986 )
( 0.00303 , 0.01035 )
( 0.00606 , 0.01246 )
( 0.00909 , 0.02153 )
( 0.01212 , 0.05950 )
( 0.01515 , 0.19496 )
( 0.01818 , 0.50108 )
( 0.02121 , 0.80229 )
( 0.02424 , 0.93256 )
( 0.02727 , 0.96898 )
( 0.03030 , 0.97785 )
( 0.03333 , 0.97995 )
( 0.03636 , 0.98043 )
( 0.03939 , 0.98055 )
( 0.04242 , 0.98057 )
( 0.04545 , 0.98058 )
( 0.04848 , 0.98058 )
( 0.05152 , 0.98058 )
( 0.05455 , 0.98058 )
( 0.05758 , 0.98058 )
( 0.06061 , 0.98058 )
( 0.06364 , 0.98058 )
( 0.06667 , 0.98058 )
( 0.06970 , 0.98058 )
( 0.07273 , 0.98058 )
( 0.07576 , 0.98058 )
( 0.07879 , 0.98058 )
( 0.08182 , 0.98058 )
( 0.08485 , 0.98058 )
( 0.08788 , 0.98058 )
( 0.09091 , 0.98058 )
( 0.09394 , 0.98058 )
( 0.09697 , 0.98058 )
( 0.10000 , 0.98058 )
( 0.10303 , 0.98058 )
( 0.10606 , 0.98058 )
( 0.10909 , 0.98058 )
( 0.11212 , 0.98058 )
( 0.11515 , 0.98058 )
( 0.11818 , 0.98058 )
( 0.12121 , 0.98058 )
( 0.12424 , 0.98058 )
( 0.12727 , 0.98058 )
( 0.13030 , 0.98058 )
( 0.13333 , 0.98058 )
( 0.13636 , 0.98058 )
( 0.13939 , 0.98058 )
( 0.14242 , 0.98058 )
( 0.14545 , 0.98058 )
( 0.14848 , 0.98058 )
( 0.15152 , 0.98058 )
( 0.15455 , 0.98058 )
( 0.15758 , 0.98058 )
( 0.16061 , 0.98058 )
( 0.16364 , 0.98058 )
( 0.16667 , 0.98058 )
( 0.16970 , 0.98058 )
( 0.17273 , 0.98058 )
( 0.17576 , 0.98058 )
( 0.17879 , 0.98058 )
( 0.18182 , 0.98058 )
( 0.18485 , 0.98058 )
( 0.18788 , 0.98058 )
( 0.19091 , 0.98058 )
( 0.19394 , 0.98058 )
( 0.19697 , 0.98058 )
( 0.20000 , 0.98058 )
( 0.20303 , 0.98058 )
( 0.20606 , 0.98058 )
( 0.20909 , 0.98058 )
( 0.21212 , 0.98058 )
( 0.21515 , 0.98058 )
( 0.21818 , 0.98058 )
( 0.22121 , 0.98058 )
( 0.22424 , 0.98058 )
( 0.22727 , 0.98058 )
( 0.23030 , 0.98058 )
( 0.23333 , 0.98058 )
( 0.23636 , 0.98058 )
( 0.23939 , 0.98058 )
( 0.24242 , 0.98058 )
( 0.24545 , 0.98058 )
( 0.24848 , 0.98058 )
( 0.25152 , 0.98058 )
( 0.25455 , 0.98058 )
( 0.25758 , 0.98058 )
( 0.26061 , 0.98058 )
( 0.26364 , 0.98058 )
( 0.26667 , 0.98058 )
( 0.26970 , 0.98058 )
( 0.27273 , 0.98058 )
( 0.27576 , 0.98058 )
( 0.27879 , 0.98058 )
( 0.28182 , 0.98058 )
( 0.28485 , 0.98058 )
( 0.28788 , 0.98058 )
( 0.29091 , 0.98058 )
( 0.29394 , 0.98058 )
( 0.29697 , 0.98058 )
( 0.30000 , 0.98058 )
}
\newcommand{\probaSM}{
( 0.00000 , 0.98043 )
( 0.00303 , 0.97994 )
( 0.00606 , 0.97783 )
( 0.00909 , 0.96876 )
( 0.01212 , 0.93079 )
( 0.01515 , 0.79533 )
( 0.01818 , 0.48921 )
( 0.02121 , 0.18800 )
( 0.02424 , 0.05773 )
( 0.02727 , 0.02131 )
( 0.03030 , 0.01244 )
( 0.03333 , 0.01035 )
( 0.03636 , 0.00986 )
( 0.03939 , 0.00974 )
( 0.04242 , 0.00972 )
( 0.04545 , 0.00971 )
( 0.04848 , 0.00971 )
( 0.05152 , 0.00971 )
( 0.05455 , 0.00971 )
( 0.05758 , 0.00971 )
( 0.06061 , 0.00971 )
( 0.06364 , 0.00971 )
( 0.06667 , 0.00971 )
( 0.06970 , 0.00971 )
( 0.07273 , 0.00971 )
( 0.07576 , 0.00971 )
( 0.07879 , 0.00971 )
( 0.08182 , 0.00971 )
( 0.08485 , 0.00971 )
( 0.08788 , 0.00971 )
( 0.09091 , 0.00971 )
( 0.09394 , 0.00971 )
( 0.09697 , 0.00971 )
( 0.10000 , 0.00971 )
( 0.10303 , 0.00971 )
( 0.10606 , 0.00971 )
( 0.10909 , 0.00971 )
( 0.11212 , 0.00971 )
( 0.11515 , 0.00971 )
( 0.11818 , 0.00971 )
( 0.12121 , 0.00971 )
( 0.12424 , 0.00971 )
( 0.12727 , 0.00971 )
( 0.13030 , 0.00971 )
( 0.13333 , 0.00971 )
( 0.13636 , 0.00971 )
( 0.13939 , 0.00971 )
( 0.14242 , 0.00971 )
( 0.14545 , 0.00971 )
( 0.14848 , 0.00971 )
( 0.15152 , 0.00971 )
( 0.15455 , 0.00971 )
( 0.15758 , 0.00971 )
( 0.16061 , 0.00971 )
( 0.16364 , 0.00971 )
( 0.16667 , 0.00971 )
( 0.16970 , 0.00971 )
( 0.17273 , 0.00971 )
( 0.17576 , 0.00971 )
( 0.17879 , 0.00971 )
( 0.18182 , 0.00971 )
( 0.18485 , 0.00971 )
( 0.18788 , 0.00971 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}
\newcommand{\probaCar}{
( 0.00000 , 0.00971 )
( 0.00303 , 0.00971 )
( 0.00606 , 0.00971 )
( 0.00909 , 0.00971 )
( 0.01212 , 0.00971 )
( 0.01515 , 0.00971 )
( 0.01818 , 0.00971 )
( 0.02121 , 0.00971 )
( 0.02424 , 0.00971 )
( 0.02727 , 0.00971 )
( 0.03030 , 0.00971 )
( 0.03333 , 0.00971 )
( 0.03636 , 0.00971 )
( 0.03939 , 0.00971 )
( 0.04242 , 0.00971 )
( 0.04545 , 0.00971 )
( 0.04848 , 0.00971 )
( 0.05152 , 0.00971 )
( 0.05455 , 0.00971 )
( 0.05758 , 0.00971 )
( 0.06061 , 0.00971 )
( 0.06364 , 0.00971 )
( 0.06667 , 0.00971 )
( 0.06970 , 0.00971 )
( 0.07273 , 0.00971 )
( 0.07576 , 0.00971 )
( 0.07879 , 0.00971 )
( 0.08182 , 0.00971 )
( 0.08485 , 0.00971 )
( 0.08788 , 0.00971 )
( 0.09091 , 0.00971 )
( 0.09394 , 0.00971 )
( 0.09697 , 0.00971 )
( 0.10000 , 0.00971 )
( 0.10303 , 0.00971 )
( 0.10606 , 0.00971 )
( 0.10909 , 0.00971 )
( 0.11212 , 0.00971 )
( 0.11515 , 0.00971 )
( 0.11818 , 0.00971 )
( 0.12121 , 0.00971 )
( 0.12424 , 0.00971 )
( 0.12727 , 0.00971 )
( 0.13030 , 0.00971 )
( 0.13333 , 0.00971 )
( 0.13636 , 0.00971 )
( 0.13939 , 0.00971 )
( 0.14242 , 0.00971 )
( 0.14545 , 0.00971 )
( 0.14848 , 0.00971 )
( 0.15152 , 0.00971 )
( 0.15455 , 0.00971 )
( 0.15758 , 0.00971 )
( 0.16061 , 0.00971 )
( 0.16364 , 0.00971 )
( 0.16667 , 0.00971 )
( 0.16970 , 0.00971 )
( 0.17273 , 0.00971 )
( 0.17576 , 0.00971 )
( 0.17879 , 0.00971 )
( 0.18182 , 0.00971 )
( 0.18485 , 0.00971 )
( 0.18788 , 0.00971 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}

     \begin{axis}[xlabel={Cost of Swissmetro}, ylabel={Choice probability}, axis y line=left, axis x line=bottom, xmin=0, xmax=0.3, ymin=0, ymax=1,legend pos=north east,
        xtick=\empty,
	    xtick pos=bottom,
	    extra x ticks={0.1,0.2,0.3},
		extra x tick style={grid=none},
	    extra x tick labels={0.1,0.2,0.3},] 
        \addplot[smooth,blue,very thick] coordinates {\probaTrain};
         \addlegendentry{Train}
       \addplot[smooth,orange,very thick] coordinates {\probaSM};
        \addlegendentry{SwissMetro}
        \addplot[smooth,black!40!green,very thick] coordinates {\probaCar};
        \addlegendentry{Car}
        \end{axis}
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]

\newcommand{\probaTrain}{
( 0.00000 , 0.22127 )
( 0.00303 , 0.28642 )
( 0.00606 , 0.36150 )
( 0.00909 , 0.44337 )
( 0.01212 , 0.52755 )
( 0.01515 , 0.60871 )
( 0.01818 , 0.68227 )
( 0.02121 , 0.74578 )
( 0.02424 , 0.79848 )
( 0.02727 , 0.84085 )
( 0.03030 , 0.87411 )
( 0.03333 , 0.89979 )
( 0.03636 , 0.91939 )
( 0.03939 , 0.93424 )
( 0.04242 , 0.94544 )
( 0.04545 , 0.95388 )
( 0.04848 , 0.96024 )
( 0.05152 , 0.96503 )
( 0.05455 , 0.96865 )
( 0.05758 , 0.97140 )
( 0.06061 , 0.97348 )
( 0.06364 , 0.97507 )
( 0.06667 , 0.97629 )
( 0.06970 , 0.97723 )
( 0.07273 , 0.97795 )
( 0.07576 , 0.97851 )
( 0.07879 , 0.97894 )
( 0.08182 , 0.97928 )
( 0.08485 , 0.97954 )
( 0.08788 , 0.97975 )
( 0.09091 , 0.97992 )
( 0.09394 , 0.98005 )
( 0.09697 , 0.98015 )
( 0.10000 , 0.98023 )
( 0.10303 , 0.98030 )
( 0.10606 , 0.98035 )
( 0.10909 , 0.98039 )
( 0.11212 , 0.98043 )
( 0.11515 , 0.98045 )
( 0.11818 , 0.98048 )
( 0.12121 , 0.98050 )
( 0.12424 , 0.98051 )
( 0.12727 , 0.98052 )
( 0.13030 , 0.98053 )
( 0.13333 , 0.98054 )
( 0.13636 , 0.98055 )
( 0.13939 , 0.98055 )
( 0.14242 , 0.98056 )
( 0.14545 , 0.98056 )
( 0.14848 , 0.98056 )
( 0.15152 , 0.98057 )
( 0.15455 , 0.98057 )
( 0.15758 , 0.98057 )
( 0.16061 , 0.98057 )
( 0.16364 , 0.98057 )
( 0.16667 , 0.98058 )
( 0.16970 , 0.98058 )
( 0.17273 , 0.98058 )
( 0.17576 , 0.98058 )
( 0.17879 , 0.98058 )
( 0.18182 , 0.98058 )
( 0.18485 , 0.98058 )
( 0.18788 , 0.98058 )
( 0.19091 , 0.98058 )
( 0.19394 , 0.98058 )
( 0.19697 , 0.98058 )
( 0.20000 , 0.98058 )
( 0.20303 , 0.98058 )
( 0.20606 , 0.98058 )
( 0.20909 , 0.98058 )
( 0.21212 , 0.98058 )
( 0.21515 , 0.98058 )
( 0.21818 , 0.98058 )
( 0.22121 , 0.98058 )
( 0.22424 , 0.98058 )
( 0.22727 , 0.98058 )
( 0.23030 , 0.98058 )
( 0.23333 , 0.98058 )
( 0.23636 , 0.98058 )
( 0.23939 , 0.98058 )
( 0.24242 , 0.98058 )
( 0.24545 , 0.98058 )
( 0.24848 , 0.98058 )
( 0.25152 , 0.98058 )
( 0.25455 , 0.98058 )
( 0.25758 , 0.98058 )
( 0.26061 , 0.98058 )
( 0.26364 , 0.98058 )
( 0.26667 , 0.98058 )
( 0.26970 , 0.98058 )
( 0.27273 , 0.98058 )
( 0.27576 , 0.98058 )
( 0.27879 , 0.98058 )
( 0.28182 , 0.98058 )
( 0.28485 , 0.98058 )
( 0.28788 , 0.98058 )
( 0.29091 , 0.98058 )
( 0.29394 , 0.98058 )
( 0.29697 , 0.98058 )
( 0.30000 , 0.98058 )
}
\newcommand{\probaSM}{
( 0.00000 , 0.76902 )
( 0.00303 , 0.70387 )
( 0.00606 , 0.62879 )
( 0.00909 , 0.54692 )
( 0.01212 , 0.46274 )
( 0.01515 , 0.38158 )
( 0.01818 , 0.30803 )
( 0.02121 , 0.24451 )
( 0.02424 , 0.19181 )
( 0.02727 , 0.14944 )
( 0.03030 , 0.11618 )
( 0.03333 , 0.09050 )
( 0.03636 , 0.07090 )
( 0.03939 , 0.05605 )
( 0.04242 , 0.04485 )
( 0.04545 , 0.03641 )
( 0.04848 , 0.03005 )
( 0.05152 , 0.02526 )
( 0.05455 , 0.02164 )
( 0.05758 , 0.01890 )
( 0.06061 , 0.01681 )
( 0.06364 , 0.01522 )
( 0.06667 , 0.01400 )
( 0.06970 , 0.01307 )
( 0.07273 , 0.01234 )
( 0.07576 , 0.01179 )
( 0.07879 , 0.01135 )
( 0.08182 , 0.01101 )
( 0.08485 , 0.01075 )
( 0.08788 , 0.01054 )
( 0.09091 , 0.01038 )
( 0.09394 , 0.01025 )
( 0.09697 , 0.01014 )
( 0.10000 , 0.01006 )
( 0.10303 , 0.00999 )
( 0.10606 , 0.00994 )
( 0.10909 , 0.00990 )
( 0.11212 , 0.00986 )
( 0.11515 , 0.00984 )
( 0.11818 , 0.00981 )
( 0.12121 , 0.00980 )
( 0.12424 , 0.00978 )
( 0.12727 , 0.00977 )
( 0.13030 , 0.00976 )
( 0.13333 , 0.00975 )
( 0.13636 , 0.00974 )
( 0.13939 , 0.00974 )
( 0.14242 , 0.00973 )
( 0.14545 , 0.00973 )
( 0.14848 , 0.00973 )
( 0.15152 , 0.00972 )
( 0.15455 , 0.00972 )
( 0.15758 , 0.00972 )
( 0.16061 , 0.00972 )
( 0.16364 , 0.00972 )
( 0.16667 , 0.00972 )
( 0.16970 , 0.00971 )
( 0.17273 , 0.00971 )
( 0.17576 , 0.00971 )
( 0.17879 , 0.00971 )
( 0.18182 , 0.00971 )
( 0.18485 , 0.00971 )
( 0.18788 , 0.00971 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}
\newcommand{\probaCar}{
( 0.00000 , 0.00971 )
( 0.00303 , 0.00971 )
( 0.00606 , 0.00971 )
( 0.00909 , 0.00971 )
( 0.01212 , 0.00971 )
( 0.01515 , 0.00971 )
( 0.01818 , 0.00971 )
( 0.02121 , 0.00971 )
( 0.02424 , 0.00971 )
( 0.02727 , 0.00971 )
( 0.03030 , 0.00971 )
( 0.03333 , 0.00971 )
( 0.03636 , 0.00971 )
( 0.03939 , 0.00971 )
( 0.04242 , 0.00971 )
( 0.04545 , 0.00971 )
( 0.04848 , 0.00971 )
( 0.05152 , 0.00971 )
( 0.05455 , 0.00971 )
( 0.05758 , 0.00971 )
( 0.06061 , 0.00971 )
( 0.06364 , 0.00971 )
( 0.06667 , 0.00971 )
( 0.06970 , 0.00971 )
( 0.07273 , 0.00971 )
( 0.07576 , 0.00971 )
( 0.07879 , 0.00971 )
( 0.08182 , 0.00971 )
( 0.08485 , 0.00971 )
( 0.08788 , 0.00971 )
( 0.09091 , 0.00971 )
( 0.09394 , 0.00971 )
( 0.09697 , 0.00971 )
( 0.10000 , 0.00971 )
( 0.10303 , 0.00971 )
( 0.10606 , 0.00971 )
( 0.10909 , 0.00971 )
( 0.11212 , 0.00971 )
( 0.11515 , 0.00971 )
( 0.11818 , 0.00971 )
( 0.12121 , 0.00971 )
( 0.12424 , 0.00971 )
( 0.12727 , 0.00971 )
( 0.13030 , 0.00971 )
( 0.13333 , 0.00971 )
( 0.13636 , 0.00971 )
( 0.13939 , 0.00971 )
( 0.14242 , 0.00971 )
( 0.14545 , 0.00971 )
( 0.14848 , 0.00971 )
( 0.15152 , 0.00971 )
( 0.15455 , 0.00971 )
( 0.15758 , 0.00971 )
( 0.16061 , 0.00971 )
( 0.16364 , 0.00971 )
( 0.16667 , 0.00971 )
( 0.16970 , 0.00971 )
( 0.17273 , 0.00971 )
( 0.17576 , 0.00971 )
( 0.17879 , 0.00971 )
( 0.18182 , 0.00971 )
( 0.18485 , 0.00971 )
( 0.18788 , 0.00971 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}

     \begin{axis}[xlabel={Cost of Swissmetro}, ylabel={Choice probability}, axis y line=left, axis x line=bottom, xmin=0, xmax=0.3, ymin=0, ymax=1,legend pos=north east,
        xtick=\empty,
	    xtick pos=bottom,
	    extra x ticks={0.1,0.2,0.3},
		extra x tick style={grid=none},
	    extra x tick labels={0.1,0.2,0.3},] 
        \addplot[smooth,blue,very thick] coordinates {\probaTrain};
         \addlegendentry{Train}
       \addplot[smooth,orange,very thick] coordinates {\probaSM};
        \addlegendentry{SwissMetro}
        \addplot[smooth,black!40!green,very thick] coordinates {\probaCar};
        \addlegendentry{Car}
        \end{axis}
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]

\newcommand{\probaTrain}{
( 0.00000 , 0.01081 )
( 0.00303 , 0.01143 )
( 0.00606 , 0.01245 )
( 0.00909 , 0.01415 )
( 0.01212 , 0.01702 )
( 0.01515 , 0.02190 )
( 0.01818 , 0.03010 )
( 0.02121 , 0.04337 )
( 0.02424 , 0.06362 )
( 0.02727 , 0.09201 )
( 0.03030 , 0.12873 )
( 0.03333 , 0.17199 )
( 0.03636 , 0.21727 )
( 0.03939 , 0.25860 )
( 0.04242 , 0.29190 )
( 0.04545 , 0.31639 )
( 0.04848 , 0.33357 )
( 0.05152 , 0.34559 )
( 0.05455 , 0.35429 )
( 0.05758 , 0.36104 )
( 0.06061 , 0.36675 )
( 0.06364 , 0.37202 )
( 0.06667 , 0.37732 )
( 0.06970 , 0.38317 )
( 0.07273 , 0.39033 )
( 0.07576 , 0.39983 )
( 0.07879 , 0.41247 )
( 0.08182 , 0.42763 )
( 0.08485 , 0.44279 )
( 0.08788 , 0.45524 )
( 0.09091 , 0.46404 )
( 0.09394 , 0.46989 )
( 0.09697 , 0.47411 )
( 0.10000 , 0.47829 )
( 0.10303 , 0.48536 )
( 0.10606 , 0.50089 )
( 0.10909 , 0.52491 )
( 0.11212 , 0.55057 )
( 0.11515 , 0.57294 )
( 0.11818 , 0.58726 )
( 0.12121 , 0.59711 )
( 0.12424 , 0.60526 )
( 0.12727 , 0.61259 )
( 0.13030 , 0.61986 )
( 0.13333 , 0.62896 )
( 0.13636 , 0.64373 )
( 0.13939 , 0.66730 )
( 0.14242 , 0.69413 )
( 0.14545 , 0.71539 )
( 0.14848 , 0.73075 )
( 0.15152 , 0.74332 )
( 0.15455 , 0.75441 )
( 0.15758 , 0.76398 )
( 0.16061 , 0.77180 )
( 0.16364 , 0.77796 )
( 0.16667 , 0.78280 )
( 0.16970 , 0.78677 )
( 0.17273 , 0.79030 )
( 0.17576 , 0.79371 )
( 0.17879 , 0.79722 )
( 0.18182 , 0.80095 )
( 0.18485 , 0.80491 )
( 0.18788 , 0.80904 )
( 0.19091 , 0.81328 )
( 0.19394 , 0.81758 )
( 0.19697 , 0.82196 )
( 0.20000 , 0.82649 )
( 0.20303 , 0.83126 )
( 0.20606 , 0.83632 )
( 0.20909 , 0.84166 )
( 0.21212 , 0.84718 )
( 0.21515 , 0.85274 )
( 0.21818 , 0.85825 )
( 0.22121 , 0.86364 )
( 0.22424 , 0.86889 )
( 0.22727 , 0.87400 )
( 0.23030 , 0.87888 )
( 0.23333 , 0.88344 )
( 0.23636 , 0.88754 )
( 0.23939 , 0.89106 )
( 0.24242 , 0.89397 )
( 0.24545 , 0.89629 )
( 0.24848 , 0.89807 )
( 0.25152 , 0.89941 )
( 0.25455 , 0.90039 )
( 0.25758 , 0.90111 )
( 0.26061 , 0.90162 )
( 0.26364 , 0.90199 )
( 0.26667 , 0.90226 )
( 0.26970 , 0.90245 )
( 0.27273 , 0.90259 )
( 0.27576 , 0.90269 )
( 0.27879 , 0.90277 )
( 0.28182 , 0.90284 )
( 0.28485 , 0.90289 )
( 0.28788 , 0.90294 )
( 0.29091 , 0.90300 )
( 0.29394 , 0.90306 )
( 0.29697 , 0.90314 )
( 0.30000 , 0.90324 )
}
\newcommand{\probaSM}{
( 0.00000 , 0.97948 )
( 0.00303 , 0.97886 )
( 0.00606 , 0.97785 )
( 0.00909 , 0.97615 )
( 0.01212 , 0.97328 )
( 0.01515 , 0.96840 )
( 0.01818 , 0.96019 )
( 0.02121 , 0.94692 )
( 0.02424 , 0.92668 )
( 0.02727 , 0.89828 )
( 0.03030 , 0.86156 )
( 0.03333 , 0.81830 )
( 0.03636 , 0.77303 )
( 0.03939 , 0.73170 )
( 0.04242 , 0.69839 )
( 0.04545 , 0.67390 )
( 0.04848 , 0.65672 )
( 0.05152 , 0.64470 )
( 0.05455 , 0.63600 )
( 0.05758 , 0.62925 )
( 0.06061 , 0.62354 )
( 0.06364 , 0.61827 )
( 0.06667 , 0.61297 )
( 0.06970 , 0.60712 )
( 0.07273 , 0.59997 )
( 0.07576 , 0.59046 )
( 0.07879 , 0.57782 )
( 0.08182 , 0.56266 )
( 0.08485 , 0.54750 )
( 0.08788 , 0.53505 )
( 0.09091 , 0.52625 )
( 0.09394 , 0.52040 )
( 0.09697 , 0.51618 )
( 0.10000 , 0.51200 )
( 0.10303 , 0.50493 )
( 0.10606 , 0.48940 )
( 0.10909 , 0.46538 )
( 0.11212 , 0.43972 )
( 0.11515 , 0.41735 )
( 0.11818 , 0.40303 )
( 0.12121 , 0.39318 )
( 0.12424 , 0.38503 )
( 0.12727 , 0.37771 )
( 0.13030 , 0.37043 )
( 0.13333 , 0.36133 )
( 0.13636 , 0.34656 )
( 0.13939 , 0.32300 )
( 0.14242 , 0.29616 )
( 0.14545 , 0.27490 )
( 0.14848 , 0.25954 )
( 0.15152 , 0.24697 )
( 0.15455 , 0.23588 )
( 0.15758 , 0.22632 )
( 0.16061 , 0.21849 )
( 0.16364 , 0.21233 )
( 0.16667 , 0.20749 )
( 0.16970 , 0.20352 )
( 0.17273 , 0.20000 )
( 0.17576 , 0.19659 )
( 0.17879 , 0.19307 )
( 0.18182 , 0.18934 )
( 0.18485 , 0.18538 )
( 0.18788 , 0.18125 )
( 0.19091 , 0.17701 )
( 0.19394 , 0.17271 )
( 0.19697 , 0.16833 )
( 0.20000 , 0.16380 )
( 0.20303 , 0.15903 )
( 0.20606 , 0.15397 )
( 0.20909 , 0.14863 )
( 0.21212 , 0.14312 )
( 0.21515 , 0.13755 )
( 0.21818 , 0.13204 )
( 0.22121 , 0.12665 )
( 0.22424 , 0.12140 )
( 0.22727 , 0.11629 )
( 0.23030 , 0.11141 )
( 0.23333 , 0.10685 )
( 0.23636 , 0.10276 )
( 0.23939 , 0.09923 )
( 0.24242 , 0.09632 )
( 0.24545 , 0.09401 )
( 0.24848 , 0.09222 )
( 0.25152 , 0.09088 )
( 0.25455 , 0.08990 )
( 0.25758 , 0.08918 )
( 0.26061 , 0.08867 )
( 0.26364 , 0.08830 )
( 0.26667 , 0.08803 )
( 0.26970 , 0.08784 )
( 0.27273 , 0.08770 )
( 0.27576 , 0.08760 )
( 0.27879 , 0.08752 )
( 0.28182 , 0.08746 )
( 0.28485 , 0.08740 )
( 0.28788 , 0.08735 )
( 0.29091 , 0.08729 )
( 0.29394 , 0.08723 )
( 0.29697 , 0.08715 )
( 0.30000 , 0.08705 )
}
\newcommand{\probaCar}{
( 0.00000 , 0.00971 )
( 0.00303 , 0.00971 )
( 0.00606 , 0.00971 )
( 0.00909 , 0.00971 )
( 0.01212 , 0.00971 )
( 0.01515 , 0.00971 )
( 0.01818 , 0.00971 )
( 0.02121 , 0.00971 )
( 0.02424 , 0.00971 )
( 0.02727 , 0.00971 )
( 0.03030 , 0.00971 )
( 0.03333 , 0.00971 )
( 0.03636 , 0.00971 )
( 0.03939 , 0.00971 )
( 0.04242 , 0.00971 )
( 0.04545 , 0.00971 )
( 0.04848 , 0.00971 )
( 0.05152 , 0.00971 )
( 0.05455 , 0.00971 )
( 0.05758 , 0.00971 )
( 0.06061 , 0.00971 )
( 0.06364 , 0.00971 )
( 0.06667 , 0.00971 )
( 0.06970 , 0.00971 )
( 0.07273 , 0.00971 )
( 0.07576 , 0.00971 )
( 0.07879 , 0.00971 )
( 0.08182 , 0.00971 )
( 0.08485 , 0.00971 )
( 0.08788 , 0.00971 )
( 0.09091 , 0.00971 )
( 0.09394 , 0.00971 )
( 0.09697 , 0.00971 )
( 0.10000 , 0.00971 )
( 0.10303 , 0.00971 )
( 0.10606 , 0.00971 )
( 0.10909 , 0.00971 )
( 0.11212 , 0.00971 )
( 0.11515 , 0.00971 )
( 0.11818 , 0.00971 )
( 0.12121 , 0.00971 )
( 0.12424 , 0.00971 )
( 0.12727 , 0.00971 )
( 0.13030 , 0.00971 )
( 0.13333 , 0.00971 )
( 0.13636 , 0.00971 )
( 0.13939 , 0.00971 )
( 0.14242 , 0.00971 )
( 0.14545 , 0.00971 )
( 0.14848 , 0.00971 )
( 0.15152 , 0.00971 )
( 0.15455 , 0.00971 )
( 0.15758 , 0.00971 )
( 0.16061 , 0.00971 )
( 0.16364 , 0.00971 )
( 0.16667 , 0.00971 )
( 0.16970 , 0.00971 )
( 0.17273 , 0.00971 )
( 0.17576 , 0.00971 )
( 0.17879 , 0.00971 )
( 0.18182 , 0.00971 )
( 0.18485 , 0.00971 )
( 0.18788 , 0.00971 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}

     \begin{axis}[xlabel={Cost of Swissmetro}, ylabel={Choice probability}, axis y line=left, axis x line=bottom, xmin=0, xmax=0.3, ymin=0, ymax=1,legend pos=north east,
        xtick=\empty,
	    xtick pos=bottom,
	    extra x ticks={0.1,0.2,0.3},
		extra x tick style={grid=none},
	    extra x tick labels={0.1,0.2,0.3},]
        \addplot[smooth,blue,very thick] coordinates {\probaTrain};
         \addlegendentry{Train}
       \addplot[smooth,orange,very thick] coordinates {\probaSM};
        \addlegendentry{SwissMetro}
        \addplot[smooth,black!40!green,very thick] coordinates {\probaCar};
        \addlegendentry{Car}
        \end{axis}
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]

\newcommand{\probaTrain}{
( 0.00000 , 0.20389 )
( 0.00303 , 0.20389 )
( 0.00606 , 0.20389 )
( 0.00909 , 0.20389 )
( 0.01212 , 0.20390 )
( 0.01515 , 0.20391 )
( 0.01818 , 0.20394 )
( 0.02121 , 0.20399 )
( 0.02424 , 0.20409 )
( 0.02727 , 0.20430 )
( 0.03030 , 0.20477 )
( 0.03333 , 0.20580 )
( 0.03636 , 0.20807 )
( 0.03939 , 0.21265 )
( 0.04242 , 0.22058 )
( 0.04545 , 0.23158 )
( 0.04848 , 0.24442 )
( 0.05152 , 0.25816 )
( 0.05455 , 0.27065 )
( 0.05758 , 0.28000 )
( 0.06061 , 0.28700 )
( 0.06364 , 0.29280 )
( 0.06667 , 0.29720 )
( 0.06970 , 0.29955 )
( 0.07273 , 0.30050 )
( 0.07576 , 0.30089 )
( 0.07879 , 0.30126 )
( 0.08182 , 0.30224 )
( 0.08485 , 0.30541 )
( 0.08788 , 0.31411 )
( 0.09091 , 0.33042 )
( 0.09394 , 0.34838 )
( 0.09697 , 0.36199 )
( 0.10000 , 0.37104 )
( 0.10303 , 0.37661 )
( 0.10606 , 0.38059 )
( 0.10909 , 0.38558 )
( 0.11212 , 0.39291 )
( 0.11515 , 0.40174 )
( 0.11818 , 0.41189 )
( 0.12121 , 0.42413 )
( 0.12424 , 0.43728 )
( 0.12727 , 0.45031 )
( 0.13030 , 0.46614 )
( 0.13333 , 0.48386 )
( 0.13636 , 0.50227 )
( 0.13939 , 0.51845 )
( 0.14242 , 0.53162 )
( 0.14545 , 0.54502 )
( 0.14848 , 0.55627 )
( 0.15152 , 0.56372 )
( 0.15455 , 0.57196 )
( 0.15758 , 0.58476 )
( 0.16061 , 0.60053 )
( 0.16364 , 0.61896 )
( 0.16667 , 0.64088 )
( 0.16970 , 0.66256 )
( 0.17273 , 0.67995 )
( 0.17576 , 0.69469 )
( 0.17879 , 0.70829 )
( 0.18182 , 0.72031 )
( 0.18485 , 0.72973 )
( 0.18788 , 0.73654 )
( 0.19091 , 0.74134 )
( 0.19394 , 0.74493 )
( 0.19697 , 0.74838 )
( 0.20000 , 0.75208 )
( 0.20303 , 0.75526 )
( 0.20606 , 0.75791 )
( 0.20909 , 0.76194 )
( 0.21212 , 0.77056 )
( 0.21515 , 0.78466 )
( 0.21818 , 0.79826 )
( 0.22121 , 0.80858 )
( 0.22424 , 0.81931 )
( 0.22727 , 0.83155 )
( 0.23030 , 0.84188 )
( 0.23333 , 0.84870 )
( 0.23636 , 0.85390 )
( 0.23939 , 0.85954 )
( 0.24242 , 0.86549 )
( 0.24545 , 0.87000 )
( 0.24848 , 0.87251 )
( 0.25152 , 0.87381 )
( 0.25455 , 0.87467 )
( 0.25758 , 0.87554 )
( 0.26061 , 0.87665 )
( 0.26364 , 0.87815 )
( 0.26667 , 0.88015 )
( 0.26970 , 0.88275 )
( 0.27273 , 0.88580 )
( 0.27576 , 0.88868 )
( 0.27879 , 0.89077 )
( 0.28182 , 0.89206 )
( 0.28485 , 0.89291 )
( 0.28788 , 0.89373 )
( 0.29091 , 0.89494 )
( 0.29394 , 0.89678 )
( 0.29697 , 0.89898 )
( 0.30000 , 0.90081 )
}
\newcommand{\probaSM}{
( 0.00000 , 0.78640 )
( 0.00303 , 0.78640 )
( 0.00606 , 0.78640 )
( 0.00909 , 0.78640 )
( 0.01212 , 0.78639 )
( 0.01515 , 0.78638 )
( 0.01818 , 0.78635 )
( 0.02121 , 0.78630 )
( 0.02424 , 0.78620 )
( 0.02727 , 0.78599 )
( 0.03030 , 0.78552 )
( 0.03333 , 0.78449 )
( 0.03636 , 0.78222 )
( 0.03939 , 0.77764 )
( 0.04242 , 0.76971 )
( 0.04545 , 0.75871 )
( 0.04848 , 0.74587 )
( 0.05152 , 0.73213 )
( 0.05455 , 0.71965 )
( 0.05758 , 0.71029 )
( 0.06061 , 0.70330 )
( 0.06364 , 0.69749 )
( 0.06667 , 0.69309 )
( 0.06970 , 0.69074 )
( 0.07273 , 0.68980 )
( 0.07576 , 0.68940 )
( 0.07879 , 0.68903 )
( 0.08182 , 0.68805 )
( 0.08485 , 0.68488 )
( 0.08788 , 0.67618 )
( 0.09091 , 0.65988 )
( 0.09394 , 0.64191 )
( 0.09697 , 0.62830 )
( 0.10000 , 0.61925 )
( 0.10303 , 0.61366 )
( 0.10606 , 0.60949 )
( 0.10909 , 0.60270 )
( 0.11212 , 0.59022 )
( 0.11515 , 0.57918 )
( 0.11818 , 0.56873 )
( 0.12121 , 0.55645 )
( 0.12424 , 0.54329 )
( 0.12727 , 0.53019 )
( 0.13030 , 0.51372 )
( 0.13333 , 0.49238 )
( 0.13636 , 0.46927 )
( 0.13939 , 0.44972 )
( 0.14242 , 0.43130 )
( 0.14545 , 0.41251 )
( 0.14848 , 0.39501 )
( 0.15152 , 0.38126 )
( 0.15455 , 0.36524 )
( 0.15758 , 0.34684 )
( 0.16061 , 0.32627 )
( 0.16364 , 0.30347 )
( 0.16667 , 0.27761 )
( 0.16970 , 0.25229 )
( 0.17273 , 0.23326 )
( 0.17576 , 0.21807 )
( 0.17879 , 0.20436 )
( 0.18182 , 0.19232 )
( 0.18485 , 0.18290 )
( 0.18788 , 0.17608 )
( 0.19091 , 0.17129 )
( 0.19394 , 0.16769 )
( 0.19697 , 0.16424 )
( 0.20000 , 0.16054 )
( 0.20303 , 0.15736 )
( 0.20606 , 0.15471 )
( 0.20909 , 0.15068 )
( 0.21212 , 0.14206 )
( 0.21515 , 0.12796 )
( 0.21818 , 0.11437 )
( 0.22121 , 0.10404 )
( 0.22424 , 0.09331 )
( 0.22727 , 0.08107 )
( 0.23030 , 0.07074 )
( 0.23333 , 0.06392 )
( 0.23636 , 0.05872 )
( 0.23939 , 0.05308 )
( 0.24242 , 0.04713 )
( 0.24545 , 0.04263 )
( 0.24848 , 0.04011 )
( 0.25152 , 0.03881 )
( 0.25455 , 0.03795 )
( 0.25758 , 0.03708 )
( 0.26061 , 0.03597 )
( 0.26364 , 0.03447 )
( 0.26667 , 0.03247 )
( 0.26970 , 0.02987 )
( 0.27273 , 0.02682 )
( 0.27576 , 0.02394 )
( 0.27879 , 0.02185 )
( 0.28182 , 0.02056 )
( 0.28485 , 0.01971 )
( 0.28788 , 0.01889 )
( 0.29091 , 0.01768 )
( 0.29394 , 0.01584 )
( 0.29697 , 0.01364 )
( 0.30000 , 0.01181 )
}
\newcommand{\probaCar}{
( 0.00000 , 0.00971 )
( 0.00303 , 0.00971 )
( 0.00606 , 0.00971 )
( 0.00909 , 0.00971 )
( 0.01212 , 0.00971 )
( 0.01515 , 0.00971 )
( 0.01818 , 0.00971 )
( 0.02121 , 0.00971 )
( 0.02424 , 0.00971 )
( 0.02727 , 0.00971 )
( 0.03030 , 0.00971 )
( 0.03333 , 0.00971 )
( 0.03636 , 0.00971 )
( 0.03939 , 0.00971 )
( 0.04242 , 0.00971 )
( 0.04545 , 0.00971 )
( 0.04848 , 0.00971 )
( 0.05152 , 0.00971 )
( 0.05455 , 0.00971 )
( 0.05758 , 0.00971 )
( 0.06061 , 0.00971 )
( 0.06364 , 0.00971 )
( 0.06667 , 0.00971 )
( 0.06970 , 0.00971 )
( 0.07273 , 0.00971 )
( 0.07576 , 0.00971 )
( 0.07879 , 0.00971 )
( 0.08182 , 0.00971 )
( 0.08485 , 0.00971 )
( 0.08788 , 0.00971 )
( 0.09091 , 0.00971 )
( 0.09394 , 0.00971 )
( 0.09697 , 0.00971 )
( 0.10000 , 0.00971 )
( 0.10303 , 0.00973 )
( 0.10606 , 0.00992 )
( 0.10909 , 0.01172 )
( 0.11212 , 0.01687 )
( 0.11515 , 0.01908 )
( 0.11818 , 0.01938 )
( 0.12121 , 0.01941 )
( 0.12424 , 0.01942 )
( 0.12727 , 0.01949 )
( 0.13030 , 0.02014 )
( 0.13333 , 0.02376 )
( 0.13636 , 0.02847 )
( 0.13939 , 0.03183 )
( 0.14242 , 0.03708 )
( 0.14545 , 0.04247 )
( 0.14848 , 0.04872 )
( 0.15152 , 0.05502 )
( 0.15455 , 0.06280 )
( 0.15758 , 0.06840 )
( 0.16061 , 0.07320 )
( 0.16364 , 0.07757 )
( 0.16667 , 0.08151 )
( 0.16970 , 0.08515 )
( 0.17273 , 0.08679 )
( 0.17576 , 0.08724 )
( 0.17879 , 0.08735 )
( 0.18182 , 0.08737 )
( 0.18485 , 0.08738 )
( 0.18788 , 0.08738 )
( 0.19091 , 0.08738 )
( 0.19394 , 0.08738 )
( 0.19697 , 0.08738 )
( 0.20000 , 0.08738 )
( 0.20303 , 0.08738 )
( 0.20606 , 0.08738 )
( 0.20909 , 0.08738 )
( 0.21212 , 0.08738 )
( 0.21515 , 0.08738 )
( 0.21818 , 0.08738 )
( 0.22121 , 0.08738 )
( 0.22424 , 0.08738 )
( 0.22727 , 0.08738 )
( 0.23030 , 0.08738 )
( 0.23333 , 0.08738 )
( 0.23636 , 0.08738 )
( 0.23939 , 0.08738 )
( 0.24242 , 0.08738 )
( 0.24545 , 0.08738 )
( 0.24848 , 0.08738 )
( 0.25152 , 0.08738 )
( 0.25455 , 0.08738 )
( 0.25758 , 0.08738 )
( 0.26061 , 0.08738 )
( 0.26364 , 0.08738 )
( 0.26667 , 0.08738 )
( 0.26970 , 0.08738 )
( 0.27273 , 0.08738 )
( 0.27576 , 0.08738 )
( 0.27879 , 0.08738 )
( 0.28182 , 0.08738 )
( 0.28485 , 0.08738 )
( 0.28788 , 0.08738 )
( 0.29091 , 0.08738 )
( 0.29394 , 0.08738 )
( 0.29697 , 0.08738 )
( 0.30000 , 0.08738 )
}

     \begin{axis}[xlabel={Cost of Swissmetro}, ylabel={Choice probability}, axis y line=left, axis x line=bottom, xmin=0, xmax=0.3, ymin=0, ymax=1,legend pos=north east,
        xtick=\empty,
	    xtick pos=bottom,
	    extra x ticks={0.1,0.2,0.3},
		extra x tick style={grid=none},
	    extra x tick labels={0.1,0.2,0.3},] 
        \addplot[smooth,blue,very thick] coordinates {\probaTrain};
         \addlegendentry{Train}
       \addplot[smooth,orange,very thick] coordinates {\probaSM};
        \addlegendentry{SwissMetro}
        \addplot[smooth,black!40!green,very thick] coordinates {\probaCar};
        \addlegendentry{Car}
        \end{axis}
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]

\newcommand{\probaTrain}{
( 0.00000 , 0.00986 )
( 0.00303 , 0.01035 )
( 0.00606 , 0.01246 )
( 0.00909 , 0.02153 )
( 0.01212 , 0.05950 )
( 0.01515 , 0.19496 )
( 0.01818 , 0.50108 )
( 0.02121 , 0.80229 )
( 0.02424 , 0.93256 )
( 0.02727 , 0.96898 )
( 0.03030 , 0.97785 )
( 0.03333 , 0.97995 )
( 0.03636 , 0.98043 )
( 0.03939 , 0.98055 )
( 0.04242 , 0.98057 )
( 0.04545 , 0.98058 )
( 0.04848 , 0.98058 )
( 0.05152 , 0.98058 )
( 0.05455 , 0.98058 )
( 0.05758 , 0.98058 )
( 0.06061 , 0.98058 )
( 0.06364 , 0.98058 )
( 0.06667 , 0.98058 )
( 0.06970 , 0.98058 )
( 0.07273 , 0.98058 )
( 0.07576 , 0.98058 )
( 0.07879 , 0.98058 )
( 0.08182 , 0.98058 )
( 0.08485 , 0.98058 )
( 0.08788 , 0.98058 )
( 0.09091 , 0.98058 )
( 0.09394 , 0.98058 )
( 0.09697 , 0.98058 )
( 0.10000 , 0.98058 )
( 0.10303 , 0.98058 )
( 0.10606 , 0.98058 )
( 0.10909 , 0.98058 )
( 0.11212 , 0.98058 )
( 0.11515 , 0.98058 )
( 0.11818 , 0.98058 )
( 0.12121 , 0.98058 )
( 0.12424 , 0.98058 )
( 0.12727 , 0.98058 )
( 0.13030 , 0.98058 )
( 0.13333 , 0.98058 )
( 0.13636 , 0.98058 )
( 0.13939 , 0.98058 )
( 0.14242 , 0.98058 )
( 0.14545 , 0.98058 )
( 0.14848 , 0.98058 )
( 0.15152 , 0.98058 )
( 0.15455 , 0.98058 )
( 0.15758 , 0.98058 )
( 0.16061 , 0.98058 )
( 0.16364 , 0.98058 )
( 0.16667 , 0.98058 )
( 0.16970 , 0.98058 )
( 0.17273 , 0.98058 )
( 0.17576 , 0.98058 )
( 0.17879 , 0.98058 )
( 0.18182 , 0.98058 )
( 0.18485 , 0.98058 )
( 0.18788 , 0.98058 )
( 0.19091 , 0.98058 )
( 0.19394 , 0.98058 )
( 0.19697 , 0.98058 )
( 0.20000 , 0.98058 )
( 0.20303 , 0.98058 )
( 0.20606 , 0.98058 )
( 0.20909 , 0.98058 )
( 0.21212 , 0.98058 )
( 0.21515 , 0.98058 )
( 0.21818 , 0.98058 )
( 0.22121 , 0.98058 )
( 0.22424 , 0.98058 )
( 0.22727 , 0.98058 )
( 0.23030 , 0.98058 )
( 0.23333 , 0.98058 )
( 0.23636 , 0.98058 )
( 0.23939 , 0.98058 )
( 0.24242 , 0.98058 )
( 0.24545 , 0.98058 )
( 0.24848 , 0.98058 )
( 0.25152 , 0.98058 )
( 0.25455 , 0.98058 )
( 0.25758 , 0.98058 )
( 0.26061 , 0.98058 )
( 0.26364 , 0.98058 )
( 0.26667 , 0.98058 )
( 0.26970 , 0.98058 )
( 0.27273 , 0.98058 )
( 0.27576 , 0.98058 )
( 0.27879 , 0.98058 )
( 0.28182 , 0.98058 )
( 0.28485 , 0.98058 )
( 0.28788 , 0.98058 )
( 0.29091 , 0.98058 )
( 0.29394 , 0.98058 )
( 0.29697 , 0.98058 )
( 0.30000 , 0.98058 )
}
\newcommand{\probaSM}{
( 0.00000 , 0.98043 )
( 0.00303 , 0.97994 )
( 0.00606 , 0.97783 )
( 0.00909 , 0.96876 )
( 0.01212 , 0.93079 )
( 0.01515 , 0.79533 )
( 0.01818 , 0.48921 )
( 0.02121 , 0.18800 )
( 0.02424 , 0.05773 )
( 0.02727 , 0.02131 )
( 0.03030 , 0.01244 )
( 0.03333 , 0.01035 )
( 0.03636 , 0.00986 )
( 0.03939 , 0.00974 )
( 0.04242 , 0.00972 )
( 0.04545 , 0.00971 )
( 0.04848 , 0.00971 )
( 0.05152 , 0.00971 )
( 0.05455 , 0.00971 )
( 0.05758 , 0.00971 )
( 0.06061 , 0.00971 )
( 0.06364 , 0.00971 )
( 0.06667 , 0.00971 )
( 0.06970 , 0.00971 )
( 0.07273 , 0.00971 )
( 0.07576 , 0.00971 )
( 0.07879 , 0.00971 )
( 0.08182 , 0.00971 )
( 0.08485 , 0.00971 )
( 0.08788 , 0.00971 )
( 0.09091 , 0.00971 )
( 0.09394 , 0.00971 )
( 0.09697 , 0.00971 )
( 0.10000 , 0.00971 )
( 0.10303 , 0.00971 )
( 0.10606 , 0.00971 )
( 0.10909 , 0.00971 )
( 0.11212 , 0.00971 )
( 0.11515 , 0.00971 )
( 0.11818 , 0.00971 )
( 0.12121 , 0.00971 )
( 0.12424 , 0.00971 )
( 0.12727 , 0.00971 )
( 0.13030 , 0.00971 )
( 0.13333 , 0.00971 )
( 0.13636 , 0.00971 )
( 0.13939 , 0.00971 )
( 0.14242 , 0.00971 )
( 0.14545 , 0.00971 )
( 0.14848 , 0.00971 )
( 0.15152 , 0.00971 )
( 0.15455 , 0.00971 )
( 0.15758 , 0.00971 )
( 0.16061 , 0.00971 )
( 0.16364 , 0.00971 )
( 0.16667 , 0.00971 )
( 0.16970 , 0.00971 )
( 0.17273 , 0.00971 )
( 0.17576 , 0.00971 )
( 0.17879 , 0.00971 )
( 0.18182 , 0.00971 )
( 0.18485 , 0.00971 )
( 0.18788 , 0.00971 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}
\newcommand{\probaCar}{
( 0.00000 , 0.00971 )
( 0.00303 , 0.00971 )
( 0.00606 , 0.00971 )
( 0.00909 , 0.00971 )
( 0.01212 , 0.00971 )
( 0.01515 , 0.00971 )
( 0.01818 , 0.00971 )
( 0.02121 , 0.00971 )
( 0.02424 , 0.00971 )
( 0.02727 , 0.00971 )
( 0.03030 , 0.00971 )
( 0.03333 , 0.00971 )
( 0.03636 , 0.00971 )
( 0.03939 , 0.00971 )
( 0.04242 , 0.00971 )
( 0.04545 , 0.00971 )
( 0.04848 , 0.00971 )
( 0.05152 , 0.00971 )
( 0.05455 , 0.00971 )
( 0.05758 , 0.00971 )
( 0.06061 , 0.00971 )
( 0.06364 , 0.00971 )
( 0.06667 , 0.00971 )
( 0.06970 , 0.00971 )
( 0.07273 , 0.00971 )
( 0.07576 , 0.00971 )
( 0.07879 , 0.00971 )
( 0.08182 , 0.00971 )
( 0.08485 , 0.00971 )
( 0.08788 , 0.00971 )
( 0.09091 , 0.00971 )
( 0.09394 , 0.00971 )
( 0.09697 , 0.00971 )
( 0.10000 , 0.00971 )
( 0.10303 , 0.00971 )
( 0.10606 , 0.00971 )
( 0.10909 , 0.00971 )
( 0.11212 , 0.00971 )
( 0.11515 , 0.00971 )
( 0.11818 , 0.00971 )
( 0.12121 , 0.00971 )
( 0.12424 , 0.00971 )
( 0.12727 , 0.00971 )
( 0.13030 , 0.00971 )
( 0.13333 , 0.00971 )
( 0.13636 , 0.00971 )
( 0.13939 , 0.00971 )
( 0.14242 , 0.00971 )
( 0.14545 , 0.00971 )
( 0.14848 , 0.00971 )
( 0.15152 , 0.00971 )
( 0.15455 , 0.00971 )
( 0.15758 , 0.00971 )
( 0.16061 , 0.00971 )
( 0.16364 , 0.00971 )
( 0.16667 , 0.00971 )
( 0.16970 , 0.00971 )
( 0.17273 , 0.00971 )
( 0.17576 , 0.00971 )
( 0.17879 , 0.00971 )
( 0.18182 , 0.00971 )
( 0.18485 , 0.00971 )
( 0.18788 , 0.00971 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}

     \begin{axis}[xlabel={Cost of Swissmetro}, ylabel={Choice probability}, axis y line=left, axis x line=bottom, xmin=0, xmax=0.3, ymin=0, ymax=1,legend pos=north east,
        xtick=\empty,
	    xtick pos=bottom,
	    extra x ticks={0.1,0.2,0.3},
		extra x tick style={grid=none},
	    extra x tick labels={0.1,0.2,0.3},] 
        \addplot[smooth,blue,very thick] coordinates {\probaTrain};
         \addlegendentry{Train}
       \addplot[smooth,orange,very thick] coordinates {\probaSM};
        \addlegendentry{SwissMetro}
        \addplot[smooth,black!40!green,very thick] coordinates {\probaCar};
        \addlegendentry{Car}
        \end{axis}
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]

\newcommand{\probaTrain}{
( 0.00000 , 0.00971 )
( 0.00303 , 0.00971 )
( 0.00606 , 0.00971 )
( 0.00909 , 0.00971 )
( 0.01212 , 0.00971 )
( 0.01515 , 0.00971 )
( 0.01818 , 0.00971 )
( 0.02121 , 0.00971 )
( 0.02424 , 0.00971 )
( 0.02727 , 0.00971 )
( 0.03030 , 0.00971 )
( 0.03333 , 0.00971 )
( 0.03636 , 0.00971 )
( 0.03939 , 0.00971 )
( 0.04242 , 0.00971 )
( 0.04545 , 0.00971 )
( 0.04848 , 0.00972 )
( 0.05152 , 0.00984 )
( 0.05455 , 0.01112 )
( 0.05758 , 0.02213 )
( 0.06061 , 0.05465 )
( 0.06364 , 0.09470 )
( 0.06667 , 0.14007 )
( 0.06970 , 0.21715 )
( 0.07273 , 0.33560 )
( 0.07576 , 0.35841 )
( 0.07879 , 0.38747 )
( 0.08182 , 0.42224 )
( 0.08485 , 0.46607 )
( 0.08788 , 0.50606 )
( 0.09091 , 0.55114 )
( 0.09394 , 0.56665 )
( 0.09697 , 0.59001 )
( 0.10000 , 0.59216 )
( 0.10303 , 0.59226 )
( 0.10606 , 0.59300 )
( 0.10909 , 0.61045 )
( 0.11212 , 0.68230 )
( 0.11515 , 0.74026 )
( 0.11818 , 0.74981 )
( 0.12121 , 0.77236 )
( 0.12424 , 0.78562 )
( 0.12727 , 0.78653 )
( 0.13030 , 0.78698 )
( 0.13333 , 0.78848 )
( 0.13636 , 0.79345 )
( 0.13939 , 0.80698 )
( 0.14242 , 0.83033 )
( 0.14545 , 0.85070 )
( 0.14848 , 0.86048 )
( 0.15152 , 0.86496 )
( 0.15455 , 0.87006 )
( 0.15758 , 0.88082 )
( 0.16061 , 0.90050 )
( 0.16364 , 0.92694 )
( 0.16667 , 0.95245 )
( 0.16970 , 0.96914 )
( 0.17273 , 0.97667 )
( 0.17576 , 0.97935 )
( 0.17879 , 0.98020 )
( 0.18182 , 0.98047 )
( 0.18485 , 0.98055 )
( 0.18788 , 0.98057 )
( 0.19091 , 0.98058 )
( 0.19394 , 0.98058 )
( 0.19697 , 0.98058 )
( 0.20000 , 0.98058 )
( 0.20303 , 0.98058 )
( 0.20606 , 0.98058 )
( 0.20909 , 0.98058 )
( 0.21212 , 0.98058 )
( 0.21515 , 0.98058 )
( 0.21818 , 0.98058 )
( 0.22121 , 0.98058 )
( 0.22424 , 0.98058 )
( 0.22727 , 0.98058 )
( 0.23030 , 0.98058 )
( 0.23333 , 0.98058 )
( 0.23636 , 0.98058 )
( 0.23939 , 0.98058 )
( 0.24242 , 0.98058 )
( 0.24545 , 0.98058 )
( 0.24848 , 0.98058 )
( 0.25152 , 0.98058 )
( 0.25455 , 0.98058 )
( 0.25758 , 0.98058 )
( 0.26061 , 0.98058 )
( 0.26364 , 0.98058 )
( 0.26667 , 0.98058 )
( 0.26970 , 0.98058 )
( 0.27273 , 0.98058 )
( 0.27576 , 0.98058 )
( 0.27879 , 0.98058 )
( 0.28182 , 0.98058 )
( 0.28485 , 0.98058 )
( 0.28788 , 0.98058 )
( 0.29091 , 0.98058 )
( 0.29394 , 0.98058 )
( 0.29697 , 0.98058 )
( 0.30000 , 0.98058 )
}
\newcommand{\probaSM}{
( 0.00000 , 0.98058 )
( 0.00303 , 0.98058 )
( 0.00606 , 0.98058 )
( 0.00909 , 0.98058 )
( 0.01212 , 0.98058 )
( 0.01515 , 0.98058 )
( 0.01818 , 0.98058 )
( 0.02121 , 0.98058 )
( 0.02424 , 0.98058 )
( 0.02727 , 0.98058 )
( 0.03030 , 0.98058 )
( 0.03333 , 0.98058 )
( 0.03636 , 0.98058 )
( 0.03939 , 0.98058 )
( 0.04242 , 0.98058 )
( 0.04545 , 0.98058 )
( 0.04848 , 0.98057 )
( 0.05152 , 0.98045 )
( 0.05455 , 0.97917 )
( 0.05758 , 0.96816 )
( 0.06061 , 0.93564 )
( 0.06364 , 0.89559 )
( 0.06667 , 0.85023 )
( 0.06970 , 0.77314 )
( 0.07273 , 0.65469 )
( 0.07576 , 0.63189 )
( 0.07879 , 0.60282 )
( 0.08182 , 0.56805 )
( 0.08485 , 0.52422 )
( 0.08788 , 0.48423 )
( 0.09091 , 0.43916 )
( 0.09394 , 0.42365 )
( 0.09697 , 0.40028 )
( 0.10000 , 0.39813 )
( 0.10303 , 0.39804 )
( 0.10606 , 0.39730 )
( 0.10909 , 0.37985 )
( 0.11212 , 0.30799 )
( 0.11515 , 0.25003 )
( 0.11818 , 0.24048 )
( 0.12121 , 0.21793 )
( 0.12424 , 0.20467 )
( 0.12727 , 0.20376 )
( 0.13030 , 0.20331 )
( 0.13333 , 0.20181 )
( 0.13636 , 0.19684 )
( 0.13939 , 0.18332 )
( 0.14242 , 0.15996 )
( 0.14545 , 0.13959 )
( 0.14848 , 0.12981 )
( 0.15152 , 0.12533 )
( 0.15455 , 0.12023 )
( 0.15758 , 0.10948 )
( 0.16061 , 0.08980 )
( 0.16364 , 0.06335 )
( 0.16667 , 0.03784 )
( 0.16970 , 0.02116 )
( 0.17273 , 0.01362 )
( 0.17576 , 0.01094 )
( 0.17879 , 0.01009 )
( 0.18182 , 0.00982 )
( 0.18485 , 0.00974 )
( 0.18788 , 0.00972 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}
\newcommand{\probaCar}{
( 0.00000 , 0.00971 )
( 0.00303 , 0.00971 )
( 0.00606 , 0.00971 )
( 0.00909 , 0.00971 )
( 0.01212 , 0.00971 )
( 0.01515 , 0.00971 )
( 0.01818 , 0.00971 )
( 0.02121 , 0.00971 )
( 0.02424 , 0.00971 )
( 0.02727 , 0.00971 )
( 0.03030 , 0.00971 )
( 0.03333 , 0.00971 )
( 0.03636 , 0.00971 )
( 0.03939 , 0.00971 )
( 0.04242 , 0.00971 )
( 0.04545 , 0.00971 )
( 0.04848 , 0.00971 )
( 0.05152 , 0.00971 )
( 0.05455 , 0.00971 )
( 0.05758 , 0.00971 )
( 0.06061 , 0.00971 )
( 0.06364 , 0.00971 )
( 0.06667 , 0.00971 )
( 0.06970 , 0.00971 )
( 0.07273 , 0.00971 )
( 0.07576 , 0.00971 )
( 0.07879 , 0.00971 )
( 0.08182 , 0.00971 )
( 0.08485 , 0.00971 )
( 0.08788 , 0.00971 )
( 0.09091 , 0.00971 )
( 0.09394 , 0.00971 )
( 0.09697 , 0.00971 )
( 0.10000 , 0.00971 )
( 0.10303 , 0.00971 )
( 0.10606 , 0.00971 )
( 0.10909 , 0.00971 )
( 0.11212 , 0.00971 )
( 0.11515 , 0.00971 )
( 0.11818 , 0.00971 )
( 0.12121 , 0.00971 )
( 0.12424 , 0.00971 )
( 0.12727 , 0.00971 )
( 0.13030 , 0.00971 )
( 0.13333 , 0.00971 )
( 0.13636 , 0.00971 )
( 0.13939 , 0.00971 )
( 0.14242 , 0.00971 )
( 0.14545 , 0.00971 )
( 0.14848 , 0.00971 )
( 0.15152 , 0.00971 )
( 0.15455 , 0.00971 )
( 0.15758 , 0.00971 )
( 0.16061 , 0.00971 )
( 0.16364 , 0.00971 )
( 0.16667 , 0.00971 )
( 0.16970 , 0.00971 )
( 0.17273 , 0.00971 )
( 0.17576 , 0.00971 )
( 0.17879 , 0.00971 )
( 0.18182 , 0.00971 )
( 0.18485 , 0.00971 )
( 0.18788 , 0.00971 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}

     \begin{axis}[xlabel={Cost of Swissmetro}, ylabel={Choice probability}, axis y line=left, axis x line=bottom, xmin=0, xmax=0.3, ymin=0, ymax=1,legend pos=north east,
        xtick=\empty,
	    xtick pos=bottom,
	    extra x ticks={0.1,0.2,0.3},
		extra x tick style={grid=none},
	    extra x tick labels={0.1,0.2,0.3},] 
        \addplot[smooth,blue,very thick] coordinates {\probaTrain};
         \addlegendentry{Train}
       \addplot[smooth,orange,very thick] coordinates {\probaSM};
        \addlegendentry{SwissMetro}
        \addplot[smooth,black!40!green,very thick] coordinates {\probaCar};
        \addlegendentry{Car}
        \end{axis}
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]

\newcommand{\probaTrain}{
( 0.00000 , 0.10680 )
( 0.00303 , 0.12441 )
( 0.00606 , 0.19267 )
( 0.00909 , 0.20388 )
( 0.01212 , 0.20388 )
( 0.01515 , 0.20388 )
( 0.01818 , 0.20388 )
( 0.02121 , 0.20388 )
( 0.02424 , 0.20388 )
( 0.02727 , 0.20388 )
( 0.03030 , 0.20388 )
( 0.03333 , 0.21239 )
( 0.03636 , 0.45163 )
( 0.03939 , 0.50498 )
( 0.04242 , 0.55140 )
( 0.04545 , 0.59221 )
( 0.04848 , 0.59223 )
( 0.05152 , 0.59726 )
( 0.05455 , 0.62144 )
( 0.05758 , 0.68185 )
( 0.06061 , 0.68960 )
( 0.06364 , 0.78643 )
( 0.06667 , 0.85124 )
( 0.06970 , 0.91353 )
( 0.07273 , 0.98056 )
( 0.07576 , 0.98058 )
( 0.07879 , 0.98058 )
( 0.08182 , 0.98058 )
( 0.08485 , 0.98058 )
( 0.08788 , 0.98058 )
( 0.09091 , 0.98058 )
( 0.09394 , 0.98058 )
( 0.09697 , 0.98058 )
( 0.10000 , 0.98058 )
( 0.10303 , 0.98058 )
( 0.10606 , 0.98058 )
( 0.10909 , 0.98058 )
( 0.11212 , 0.98058 )
( 0.11515 , 0.98058 )
( 0.11818 , 0.98058 )
( 0.12121 , 0.98058 )
( 0.12424 , 0.98058 )
( 0.12727 , 0.98058 )
( 0.13030 , 0.98058 )
( 0.13333 , 0.98058 )
( 0.13636 , 0.98058 )
( 0.13939 , 0.98058 )
( 0.14242 , 0.98058 )
( 0.14545 , 0.98058 )
( 0.14848 , 0.98058 )
( 0.15152 , 0.98058 )
( 0.15455 , 0.98058 )
( 0.15758 , 0.98058 )
( 0.16061 , 0.98058 )
( 0.16364 , 0.98058 )
( 0.16667 , 0.98058 )
( 0.16970 , 0.98058 )
( 0.17273 , 0.98058 )
( 0.17576 , 0.98058 )
( 0.17879 , 0.98058 )
( 0.18182 , 0.98058 )
( 0.18485 , 0.98058 )
( 0.18788 , 0.98058 )
( 0.19091 , 0.98058 )
( 0.19394 , 0.98058 )
( 0.19697 , 0.98058 )
( 0.20000 , 0.98058 )
( 0.20303 , 0.98058 )
( 0.20606 , 0.98058 )
( 0.20909 , 0.98058 )
( 0.21212 , 0.98058 )
( 0.21515 , 0.98058 )
( 0.21818 , 0.98058 )
( 0.22121 , 0.98058 )
( 0.22424 , 0.98058 )
( 0.22727 , 0.98058 )
( 0.23030 , 0.98058 )
( 0.23333 , 0.98058 )
( 0.23636 , 0.98058 )
( 0.23939 , 0.98058 )
( 0.24242 , 0.98058 )
( 0.24545 , 0.98058 )
( 0.24848 , 0.98058 )
( 0.25152 , 0.98058 )
( 0.25455 , 0.98058 )
( 0.25758 , 0.98058 )
( 0.26061 , 0.98058 )
( 0.26364 , 0.98058 )
( 0.26667 , 0.98058 )
( 0.26970 , 0.98058 )
( 0.27273 , 0.98058 )
( 0.27576 , 0.98058 )
( 0.27879 , 0.98058 )
( 0.28182 , 0.98058 )
( 0.28485 , 0.98058 )
( 0.28788 , 0.98058 )
( 0.29091 , 0.98058 )
( 0.29394 , 0.98058 )
( 0.29697 , 0.98058 )
( 0.30000 , 0.98058 )
}
\newcommand{\probaSM}{
( 0.00000 , 0.88350 )
( 0.00303 , 0.86588 )
( 0.00606 , 0.79762 )
( 0.00909 , 0.78641 )
( 0.01212 , 0.78641 )
( 0.01515 , 0.78641 )
( 0.01818 , 0.78641 )
( 0.02121 , 0.78641 )
( 0.02424 , 0.78641 )
( 0.02727 , 0.78641 )
( 0.03030 , 0.78641 )
( 0.03333 , 0.77790 )
( 0.03636 , 0.53867 )
( 0.03939 , 0.48531 )
( 0.04242 , 0.43889 )
( 0.04545 , 0.39808 )
( 0.04848 , 0.39806 )
( 0.05152 , 0.39303 )
( 0.05455 , 0.36885 )
( 0.05758 , 0.30844 )
( 0.06061 , 0.30069 )
( 0.06364 , 0.20386 )
( 0.06667 , 0.13905 )
( 0.06970 , 0.07676 )
( 0.07273 , 0.00973 )
( 0.07576 , 0.00971 )
( 0.07879 , 0.00971 )
( 0.08182 , 0.00971 )
( 0.08485 , 0.00971 )
( 0.08788 , 0.00971 )
( 0.09091 , 0.00971 )
( 0.09394 , 0.00971 )
( 0.09697 , 0.00971 )
( 0.10000 , 0.00971 )
( 0.10303 , 0.00971 )
( 0.10606 , 0.00971 )
( 0.10909 , 0.00971 )
( 0.11212 , 0.00971 )
( 0.11515 , 0.00971 )
( 0.11818 , 0.00971 )
( 0.12121 , 0.00971 )
( 0.12424 , 0.00971 )
( 0.12727 , 0.00971 )
( 0.13030 , 0.00971 )
( 0.13333 , 0.00971 )
( 0.13636 , 0.00971 )
( 0.13939 , 0.00971 )
( 0.14242 , 0.00971 )
( 0.14545 , 0.00971 )
( 0.14848 , 0.00971 )
( 0.15152 , 0.00971 )
( 0.15455 , 0.00971 )
( 0.15758 , 0.00971 )
( 0.16061 , 0.00971 )
( 0.16364 , 0.00971 )
( 0.16667 , 0.00971 )
( 0.16970 , 0.00971 )
( 0.17273 , 0.00971 )
( 0.17576 , 0.00971 )
( 0.17879 , 0.00971 )
( 0.18182 , 0.00971 )
( 0.18485 , 0.00971 )
( 0.18788 , 0.00971 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}
\newcommand{\probaCar}{
( 0.00000 , 0.00971 )
( 0.00303 , 0.00971 )
( 0.00606 , 0.00971 )
( 0.00909 , 0.00971 )
( 0.01212 , 0.00971 )
( 0.01515 , 0.00971 )
( 0.01818 , 0.00971 )
( 0.02121 , 0.00971 )
( 0.02424 , 0.00971 )
( 0.02727 , 0.00971 )
( 0.03030 , 0.00971 )
( 0.03333 , 0.00971 )
( 0.03636 , 0.00971 )
( 0.03939 , 0.00971 )
( 0.04242 , 0.00971 )
( 0.04545 , 0.00971 )
( 0.04848 , 0.00971 )
( 0.05152 , 0.00971 )
( 0.05455 , 0.00971 )
( 0.05758 , 0.00971 )
( 0.06061 , 0.00971 )
( 0.06364 , 0.00971 )
( 0.06667 , 0.00971 )
( 0.06970 , 0.00971 )
( 0.07273 , 0.00971 )
( 0.07576 , 0.00971 )
( 0.07879 , 0.00971 )
( 0.08182 , 0.00971 )
( 0.08485 , 0.00971 )
( 0.08788 , 0.00971 )
( 0.09091 , 0.00971 )
( 0.09394 , 0.00971 )
( 0.09697 , 0.00971 )
( 0.10000 , 0.00971 )
( 0.10303 , 0.00971 )
( 0.10606 , 0.00971 )
( 0.10909 , 0.00971 )
( 0.11212 , 0.00971 )
( 0.11515 , 0.00971 )
( 0.11818 , 0.00971 )
( 0.12121 , 0.00971 )
( 0.12424 , 0.00971 )
( 0.12727 , 0.00971 )
( 0.13030 , 0.00971 )
( 0.13333 , 0.00971 )
( 0.13636 , 0.00971 )
( 0.13939 , 0.00971 )
( 0.14242 , 0.00971 )
( 0.14545 , 0.00971 )
( 0.14848 , 0.00971 )
( 0.15152 , 0.00971 )
( 0.15455 , 0.00971 )
( 0.15758 , 0.00971 )
( 0.16061 , 0.00971 )
( 0.16364 , 0.00971 )
( 0.16667 , 0.00971 )
( 0.16970 , 0.00971 )
( 0.17273 , 0.00971 )
( 0.17576 , 0.00971 )
( 0.17879 , 0.00971 )
( 0.18182 , 0.00971 )
( 0.18485 , 0.00971 )
( 0.18788 , 0.00971 )
( 0.19091 , 0.00971 )
( 0.19394 , 0.00971 )
( 0.19697 , 0.00971 )
( 0.20000 , 0.00971 )
( 0.20303 , 0.00971 )
( 0.20606 , 0.00971 )
( 0.20909 , 0.00971 )
( 0.21212 , 0.00971 )
( 0.21515 , 0.00971 )
( 0.21818 , 0.00971 )
( 0.22121 , 0.00971 )
( 0.22424 , 0.00971 )
( 0.22727 , 0.00971 )
( 0.23030 , 0.00971 )
( 0.23333 , 0.00971 )
( 0.23636 , 0.00971 )
( 0.23939 , 0.00971 )
( 0.24242 , 0.00971 )
( 0.24545 , 0.00971 )
( 0.24848 , 0.00971 )
( 0.25152 , 0.00971 )
( 0.25455 , 0.00971 )
( 0.25758 , 0.00971 )
( 0.26061 , 0.00971 )
( 0.26364 , 0.00971 )
( 0.26667 , 0.00971 )
( 0.26970 , 0.00971 )
( 0.27273 , 0.00971 )
( 0.27576 , 0.00971 )
( 0.27879 , 0.00971 )
( 0.28182 , 0.00971 )
( 0.28485 , 0.00971 )
( 0.28788 , 0.00971 )
( 0.29091 , 0.00971 )
( 0.29394 , 0.00971 )
( 0.29697 , 0.00971 )
( 0.30000 , 0.00971 )
}

     \begin{axis}[xlabel={Cost of Swissmetro}, ylabel={Choice probability}, axis y line=left, axis x line=bottom, xmin=0, xmax=0.3, ymin=0, ymax=1,legend pos=north east,
        xtick=\empty,
	    xtick pos=bottom,
	    extra x ticks={0.1,0.2,0.3},
		extra x tick style={grid=none},
	    extra x tick labels={0.1,0.2,0.3},] 
        \addplot[smooth,blue,very thick] coordinates {\probaTrain};
         \addlegendentry{Train}
       \addplot[smooth,orange,very thick] coordinates {\probaSM};
        \addlegendentry{SwissMetro}
        \addplot[smooth,black!40!green,very thick] coordinates {\probaCar};
        \addlegendentry{Car}
        \end{axis}
 \end{tikzpicture}
